Leveraging the Doppler Effect for Channel Charting

Channel Charting is a dimensionality reduction technique that reconstructs a map of the radio environment from similarity relationships found in channel state information. Distances in the channel chart are often computed based on some dissimilarity metric, which can be derived from angular-domain information, channel impulse responses, measured phase differences or simply timestamps. Using such information implicitly makes strong assumptions about the level of phase and time synchronization between base station antennas or assumes approximately constant transmitter velocity. Many practical systems, however, may not provide phase and time synchronization and single-antenna base stations may not even have angular-domain information. We propose a Doppler effect-based loss function for Channel Charting that only requires frequency synchronization between spatially distributed base station antennas, which is a much weaker assumption. We use a dataset measured in an indoor environment to demonstrate that the proposed method is practically feasible with just four base station antennas, that it produces a channel chart that is suitable for localization in the global coordinate frame and that it outperforms other state-of-the-art methods under the given limitations.

==> fig/cdf.tex <==
\newif\ifsupervised
\newif\ifccaugmented
\newif\ifcccheat
\newif\ifccclassical
\newif\ifelevation
\newif\ifjoint
\newif\ifaoa
\newif\iftoa
\newif\iftaner

\supervisedfalse
\ccaugmentedtrue
\cccheatfalse
\ccclassicaltrue
\jointtrue
\aoatrue
\elevationfalse
\toatrue
\tanerfalse

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{mittelblau}{RGB}{0, 126, 198}
\definecolor{violettblau}{cmyk}{0.9, 0.6, 0, 0}
\definecolor{rot}{RGB}{238, 28 35}
\definecolor{apfelgruen}{RGB}{140, 198, 62}
\definecolor{gelb}{RGB}{1, 221, 0}
\definecolor{orange}{RGB}{244, 111, 33}
\definecolor{pink}{RGB}{237, 0, 140}
\definecolor{lila}{RGB}{128, 10, 145}
\definecolor{hellgrau}{RGB}{224, 224, 224}
\definecolor{mittelgrau}{RGB}{128, 128, 128}
\definecolor{dunkelgrau}{RGB}{80,80,80}
\definecolor{anthrazit}{RGB}{19, 31, 31}



\pgfplotsset{
	cycle list/Dark2-6,
	cycle multiindex* list={
		mark list*\nextlist
		Dark2-6\nextlist
	},
}

\begin{axis}[
tick align=outside,
width=0.9\columnwidth,height=0.58\columnwidth,
tick pos=left,
x grid style={darkgray176},
xlabel={Absolute Localization Error [m]},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend pos = south east,
%legend style={at={(1.03, 0.5)}, anchor = west},
legend cell align={left}
]

\addplot [semithick, mittelblau]
table {%
0 0
0.0291164776001611 0.000767349287803942
0.0546848434871936 0.00273368183780154
0.0802532093742261 0.00546736367560309
0.105821575261259 0.00973574408901252
0.131389941148291 0.0142439211548607
0.156958307035324 0.0209582274231452
0.182526672922356 0.0271929403865522
0.208095038809389 0.0362572538487363
0.233663404696421 0.0452736079804326
0.259231770583454 0.0565920099755407
0.284800136470486 0.066375713395041
0.310368502357519 0.0781257493645389
0.335936868244551 0.0900676226559877
0.361505234131584 0.103879909836459
0.387073600018616 0.117884034338881
0.412641965905649 0.133087142103496
0.438210331792681 0.150496379070548
0.463778697679714 0.167138266749796
0.489347063566746 0.184787300369287
0.514915429453779 0.199798570811951
0.540483795340811 0.217831279075344
0.566052161227844 0.2360078653302
0.591620527114876 0.25600690614359
0.617188893001909 0.276629418253321
0.642757258888941 0.296052947100858
0.668325624775974 0.314709126660592
0.693893990663006 0.33518776077886
0.719462356550039 0.35581027288859
0.745030722437071 0.375425639058079
0.770599088324104 0.394849167905616
0.796167454211137 0.414224737422666
0.821735820098169 0.433360510287276
0.847304185985202 0.452400364490912
0.872872551872234 0.470289194762841
0.898440917759267 0.490815788211597
0.924009283646299 0.508992374466452
0.949577649533332 0.528511821974965
0.975146015420364 0.545681262289578
1.0007143813074 0.562658865282241
1.02628274719443 0.578869118987099
1.05185111308146 0.594359982734641
1.07741947896849 0.609754927821208
1.10298784485553 0.625533547551676
1.12855621074256 0.640305021341902
1.15412457662959 0.655987722411395
1.17969294251662 0.670279602896744
1.20526130840366 0.682557191501607
1.23082967429069 0.696033763368663
1.25639804017772 0.707112368711333
1.28196640606475 0.719917509951561
1.30753477195179 0.73080427797228
1.33310313783882 0.74164308666251
1.35867150372585 0.753441081962496
1.38423986961288 0.763128866721021
1.40980823549992 0.77463910603808
1.43537660138695 0.784470768788068
1.46094496727398 0.793870797563666
1.48651333316101 0.802695314373411
1.51208169904805 0.810512685242914
1.53765006493508 0.819337202052659
1.56321843082211 0.826866816939236
1.58878679670914 0.834588269147763
1.61435516259618 0.841062778763609
1.63992352848321 0.84763320704043
1.66549189437024 0.853963838664812
1.69106026025727 0.86082202292456
1.71662862614431 0.866960817226992
1.74219699203134 0.872476140233083
1.76776535791837 0.877511869934296
1.7933337238054 0.882787396287948
1.81890208969244 0.888542515946478
1.84447045557947 0.894009879622081
1.8700388214665 0.898805812670855
1.89560718735353 0.903937461033044
1.92117555324057 0.908397678768405
1.9467439191276 0.912905855834253
1.97231228501463 0.917126276917174
1.99788065090166 0.920915064025706
2.0234490167887 0.924991607117165
2.04901738267573 0.928636516234233
2.07458574856276 0.932617140664716
2.10015411444979 0.93530286317203
2.12572248033683 0.938468178984222
2.15129084622386 0.941105942161048
2.17685921211089 0.943983501990312
2.20242757799792 0.946429427845187
2.22799594388496 0.948875353700062
2.25356430977199 0.95189679152079
2.27913267565902 0.954102920723227
2.30470104154605 0.956404968586639
2.33026940743309 0.958802935111026
2.35583777332012 0.960913145652487
2.38140613920715 0.962783559541509
2.40697450509418 0.964510095439068
2.43254287098122 0.966284590667114
2.45811123686825 0.967675411251259
2.48367960275528 0.969258069157355
2.50924796864231 0.971128483046377
2.53481633452935 0.972855018943936
2.56038470041638 0.974293798858568
2.58595306630341 0.975396863459786
2.61152143219044 0.97616421274759
2.63708979807748 0.976739724713443
2.66265816396451 0.977890748645149
2.68822652985154 0.978897894585392
2.71379489573857 0.979905040525634
2.73936326162561 0.980816267804901
2.76493162751264 0.982207088389046
2.79049999339967 0.983070356337826
2.8160683592867 0.984077502278068
2.84163672517374 0.985228526209774
2.86720509106077 0.985995875497578
2.8927734569478 0.986667306124407
2.91834182283483 0.987530574073186
2.94391018872187 0.988106086039039
2.9694785546089 0.988873435326843
2.99504692049593 0.989400987962208
3.02061528638296 0.989928540597573
3.04618365227 0.990264255910988
3.07175201815703 0.990887727207328
3.09732038404406 0.991319361181718
3.1228887499311 0.991894873147571
3.14845711581813 0.992326507121961
3.17402548170516 0.992854059757326
3.19959384759219 0.993381612392691
3.22516221347923 0.993525490384154
3.25073057936626 0.994101002350007
3.27629894525329 0.994484676993909
3.30186731114032 0.994868351637811
3.32743567702735 0.99510814829025
3.35300404291439 0.995299985612201
3.37857240880142 0.99553978226464
3.40414077468845 0.995923456908542
3.42970914057548 0.99616325356098
3.45527750646252 0.996355090882931
3.48084587234955 0.996451009543907
3.50641423823658 0.996690806196346
3.53198260412362 0.996930602848784
3.55755097001065 0.996978562179272
3.58311933589768 0.997122440170735
3.60868770178471 0.997362236823174
3.63425606767175 0.997506114814637
3.65982443355878 0.997745911467076
3.68539279944581 0.997841830128051
3.71096116533284 0.998033667450002
3.73652953121988 0.998129586110978
3.76209789710691 0.998129586110978
3.78766626299394 0.998225504771953
3.81323462888097 0.998321423432929
3.83880299476801 0.998417342093904
3.86437136065504 0.998465301424392
3.88993972654207 0.99851326075488
3.9155080924291 0.998609179415855
3.94107645831614 0.998657138746343
3.96664482420317 0.998753057407318
3.9922131900902 0.998801016737806
4.01778155597723 0.998801016737806
4.04334992186427 0.998896935398782
4.0689182877513 0.998992854059757
4.09448665363833 0.999088772720733
4.12005501952536 0.999088772720733
4.1456233854124 0.99913673205122
4.17119175129943 0.99913673205122
4.19676011718646 0.999184691381708
4.22232848307349 0.999232650712196
4.24789684896053 0.999232650712196
4.27346521484756 0.999232650712196
4.29903358073459 0.999280610042684
4.32460194662162 0.999424488034147
4.35017031250866 0.999424488034147
4.37573867839569 0.999472447364634
4.40130704428272 0.999472447364634
4.42687541016975 0.999520406695122
4.45244377605679 0.99956836602561
4.47801214194382 0.999664284686585
4.50358050783085 0.999664284686585
4.52914887371788 0.999664284686585
4.55471723960492 0.999664284686585
4.58028560549195 0.999760203347561
4.60585397137898 0.999760203347561
4.63142233726601 0.999808162678049
4.65699070315305 0.999856122008536
4.68255906904008 0.999856122008536
4.70812743492711 0.999856122008536
4.73369580081414 0.999856122008536
4.75926416670118 0.999856122008536
4.78483253258821 0.999856122008536
4.81040089847524 0.999856122008536
4.83596926436227 0.999856122008536
4.86153763024931 0.999856122008536
4.88710599613634 0.999904081339024
4.91267436202337 0.999904081339024
4.9382427279104 0.999904081339024
4.96381109379744 0.999904081339024
4.98937945968447 0.999904081339024
5.0149478255715 0.999904081339024
5.04051619145853 0.999952040669512
5.06608455734557 0.999952040669512
5.0916529232326 0.999952040669512
5.11722128911963 1
};
\addlegendentry{$T_\mathrm{opt} \circ C_{\theta, \mathrm{Dop}}$}



\addplot [semithick, rot]
table {%
0 0
0.0319058309935691 0.00052755263536521
0.0595119953024445 0.0019663325499976
0.0871181596113199 0.00388470576950746
0.114724323920195 0.00685818425974773
0.142330488229071 0.0103592153853532
0.169936652537946 0.0149153517816891
0.197542816846821 0.0198072034914393
0.225148981155697 0.0254184451585056
0.252755145464572 0.033283775358496
0.280361309773448 0.0406695122536089
0.307967474082323 0.0480552491487219
0.335573638391199 0.056927725288955
0.363179802700074 0.0664236727255288
0.390785967008949 0.0771665627547839
0.418392131317825 0.0872380221572107
0.4459982956267 0.0987003021437821
0.473604459935576 0.111745240036449
0.501210624244451 0.124214665963263
0.528816788553326 0.138218790465685
0.556422952862202 0.15236679295957
0.584029117171077 0.167857656707112
0.611635281479953 0.18387607309002
0.639241445788828 0.200230204786341
0.666847610097703 0.216968011126565
0.694453774406579 0.23495276005947
0.722059938715454 0.253513020958227
0.74966610302433 0.270250827298451
0.777272267333205 0.287947820248429
0.80487843164208 0.307419308426454
0.832484595950956 0.326123447316675
0.860090760259831 0.344683708215433
0.887696924568707 0.361613351877608
0.915303088877582 0.379550141480025
0.942909253186457 0.397726727734881
0.970515417495333 0.41561555800681
0.998121581804208 0.432593160999472
1.02572774611308 0.449187089348233
1.05333391042196 0.465445302383579
1.08094007473083 0.481703515418925
1.10854623903971 0.500071938995732
1.13615240334859 0.517625053954247
1.16375856765746 0.534506738285933
1.19136473196634 0.551484341278596
1.21897089627521 0.567454798331015
1.24657706058409 0.582849743417582
1.27418322489296 0.59800489185171
1.30178938920184 0.612968202963887
1.32939555351071 0.626684571483382
1.35700171781959 0.640688695985804
1.38460788212846 0.654357105174812
1.41221404643734 0.668457148338209
1.43982021074621 0.68121433024795
1.46742637505509 0.692772528895496
1.49503253936397 0.704138890221092
1.52263870367284 0.716224641504004
1.55024486798172 0.728118555464966
1.57785103229059 0.739197160807635
1.60545719659947 0.750611481463719
1.63306336090834 0.760347225552731
1.66066952521722 0.771761546208815
1.68827568952609 0.781065656323438
1.71588185383497 0.790705481751475
1.74348801814384 0.799242242578293
1.77109418245272 0.807251450769747
1.79870034676159 0.815980048918517
1.82630651107047 0.823461704474605
1.85391267537935 0.831566831327035
1.88151883968822 0.838856649561172
1.9091250039971 0.845858711812383
1.93673116830597 0.85358016402091
1.96433733261485 0.860150592297731
1.99194349692372 0.865665915303822
2.0195496612326 0.872476140233082
2.04715582554147 0.878998609179416
2.07476198985035 0.884130257541605
2.10236815415922 0.889213946573306
2.1299743184681 0.893866001630617
2.15758048277698 0.898997649992806
2.18518664708585 0.903409908397679
2.21279281139473 0.907438492158649
2.2403989757036 0.911994628554985
2.26800514001248 0.915687497002542
2.29561130432135 0.919236487458635
2.32321746863023 0.922305884609851
2.3508236329391 0.92551915975253
2.37842979724798 0.929739580835451
2.40603596155685 0.932281425351302
2.43364212586573 0.93573449714642
2.4612482901746 0.938372260323246
2.48885445448348 0.940866145508609
2.51646061879236 0.943264112032996
2.54406678310123 0.945566159896408
2.57167294741011 0.94743657378543
2.59927911171898 0.949498824996403
2.62688527602786 0.951177401563474
2.65449144033673 0.953047815452496
2.68209760464561 0.954774351350055
2.70970376895448 0.9561651719342
2.73730993326336 0.958131504484197
2.76491609757223 0.960097837034195
2.79252226188111 0.961728454270778
2.82012842618999 0.963550908829313
2.84773459049886 0.964749892091506
2.87534075480774 0.966572346650041
2.90294691911661 0.968107045225648
2.93055308342549 0.969401947148818
2.95815924773436 0.970552971080524
2.98576541204324 0.972039710325644
3.01337157635211 0.972950937604911
3.04097774066099 0.973958083545154
3.06858390496986 0.974917270154908
3.09619006927874 0.97616421274759
3.12379623358761 0.976931562035394
3.15140239789649 0.978274423289051
3.17900856220536 0.979857081195146
3.20661472651424 0.981151983118316
3.23422089082312 0.982207088389046
3.26182705513199 0.983022397007338
3.28943321944087 0.983358112320752
3.31703938374974 0.984077502278068
3.34464554805862 0.984844851565872
3.37225171236749 0.985420363531725
3.39985787667637 0.985851997506115
3.42746404098524 0.986427509471968
3.45507020529412 0.986955062107333
3.48267636960299 0.987482614742698
3.51028253391187 0.988441801352453
3.53788869822075 0.988921394657331
3.56549486252962 0.989592825284159
3.5931010268385 0.989736703275622
3.62070719114737 0.990264255910987
3.64831335545625 0.990791808546353
3.67591951976512 0.991175483190255
3.703525684074 0.991750995156107
3.73113184838287 0.992134669800009
3.75873801269175 0.99232650712196
3.78634417700062 0.992806100426838
3.8139503413095 0.993237734401228
3.84155650561837 0.993525490384154
3.86916266992725 0.994005083689032
3.89676883423613 0.994388758332933
3.924374998545 0.994532636324397
3.95198116285388 0.994772432976835
3.97958732716275 0.99510814829025
4.00719349147163 0.995299985612201
4.0347996557805 0.99573161958659
4.06240582008938 0.996019375569517
4.09001198439825 0.996355090882931
4.11761814870713 0.996690806196345
4.145224313016 0.996882643518296
4.17283047732488 0.996978562179272
4.20043664163375 0.996978562179272
4.22804280594263 0.997506114814637
4.25564897025151 0.997554074145125
4.28325513456038 0.997793870797564
4.31086129886926 0.997841830128051
4.33846746317813 0.997889789458539
4.36607362748701 0.998033667450002
4.39367979179588 0.99808162678049
4.42128595610476 0.998225504771953
4.44889212041363 0.998273464102441
4.47649828472251 0.998465301424392
4.50410444903138 0.99851326075488
4.53171061334026 0.998657138746343
4.55931677764914 0.998657138746343
4.58692294195801 0.998657138746343
4.61452910626689 0.99870509807683
4.64213527057576 0.998896935398781
4.66974143488464 0.998944894729269
4.69734759919351 0.998944894729269
4.72495376350239 0.998944894729269
4.75255992781126 0.999088772720732
4.78016609212014 0.999088772720732
4.80777225642901 0.99913673205122
4.83537842073789 0.999280610042683
4.86298458504676 0.999280610042683
4.89059074935564 0.999328569373171
4.91819691366452 0.999328569373171
4.94580307797339 0.999376528703659
4.97340924228227 0.999376528703659
5.00101540659114 0.999424488034147
5.02862157090002 0.999472447364634
5.05622773520889 0.99956836602561
5.08383389951777 0.999760203347561
5.11144006382664 0.999760203347561
5.13904622813552 0.999808162678048
5.16665239244439 0.999856122008536
5.19425855675327 0.999856122008536
5.22186472106215 0.999856122008536
5.24947088537102 0.999856122008536
5.2770770496799 0.999856122008536
5.30468321398877 0.999856122008536
5.33228937829765 0.999856122008536
5.35989554260652 0.999904081339024
5.3875017069154 0.999904081339024
5.41510787122427 0.999904081339024
5.44271403553315 0.999952040669512
5.47032019984202 0.999952040669512
5.4979263641509 0.999952040669512
5.52553252845977 0.999999999999999
};
\addlegendentry{$C_{\theta, \mathrm{Dop}}$}

\addplot [semithick, black]
table {%
0 0
0.0340631315679364 0.000575511965852957
0.065341030607928 0.00177449522804662
0.0966189296479196 0.00374082777804422
0.127896828687911 0.00628267229389478
0.159174727727903 0.0093041101146228
0.190452626767894 0.0134765718670567
0.221730525807886 0.0187041388902211
0.253008424847877 0.0244592585487507
0.284286323887869 0.0299745815548415
0.315564222927861 0.035921538535322
0.346842121967852 0.043499112752386
0.378120021007844 0.0513164836218886
0.409397920047835 0.0591338544913913
0.440675819087827 0.0673349000047959
0.471953718127818 0.0765430914584432
0.50323161716781 0.0864706728694067
0.534509516207801 0.0973094815596374
0.565787415247793 0.107428900292552
0.597065314287785 0.118843220948636
0.628343213327776 0.129250395664477
0.659621112367768 0.14066471632056
0.690899011407759 0.152318833629083
0.722176910447751 0.166131120809553
0.753454809487742 0.177257685482711
0.784732708527734 0.189727111409525
0.816010607567725 0.202628171310728
0.847288506607717 0.215001678576567
0.878566405647709 0.226703755215577
0.9098443046877 0.239508896455805
0.941122203727692 0.252649753009448
0.972400102767683 0.264975300944799
1.00367800180767 0.278068198167954
1.03495590084767 0.292120282000863
1.06623379988766 0.306747877799626
1.09751169892765 0.319696897031317
1.12878959796764 0.33432449283008
1.16006749700763 0.34688983741787
1.19134539604762 0.361325595894681
1.22262329508762 0.37561747638003
1.25390119412761 0.390245072178792
1.2851790931676 0.405448179943408
1.31645699220759 0.419979857081195
1.34773489124758 0.43412785957508
1.37901279028757 0.448275862068966
1.41029068932757 0.462327945901875
1.44156858836756 0.477003501031126
1.47284648740755 0.490432113567695
1.50412438644754 0.504723994053043
1.53540228548753 0.5182005659201
1.56668018452752 0.531149585151791
1.59795808356751 0.544530238357873
1.62923598260751 0.556615989640785
1.6605138816475 0.568509903601746
1.69179178068749 0.581027288859048
1.72306967972748 0.593448755455374
1.75434757876747 0.605966140712676
1.78562547780746 0.617476380029735
1.81690337684746 0.628554985372404
1.84818127588745 0.639873387367513
1.87945917492744 0.651575464006523
1.91073707396743 0.6618387607309
1.94201497300742 0.672629610090643
1.97329287204741 0.682940866145509
2.0045707710874 0.693300081530862
2.0358486701274 0.704186849551581
2.06712656916739 0.714594024267421
2.09840446820738 0.72399405304302
2.12968236724737 0.734065512445446
2.16096026628736 0.74356145988202
2.19223816532735 0.753345163301521
2.22351606436735 0.763608460025898
2.25479396340734 0.773248285453935
2.28607186244733 0.782360558246607
2.31734976148732 0.79123303438684
2.34862766052731 0.799577957891708
2.3799055595673 0.806292264159993
2.4111834586073 0.813630041724618
2.44246135764729 0.821591290585584
2.47373925668728 0.829024986811184
2.50501715572727 0.835547455757518
2.53629505476726 0.841782168720925
2.56757295380725 0.848112800345307
2.59885085284724 0.853532204690423
2.63012875188724 0.858999568366026
2.66140665092723 0.863843460745288
2.69268454996722 0.86911898709894
2.72396244900721 0.873531245503813
2.7552403480472 0.878375137883075
2.78651824708719 0.883075152270875
2.81779614612719 0.887439451345259
2.84907404516718 0.891324157114767
2.88035194420717 0.896024171502566
2.91162984324716 0.900148673924512
2.94290774228715 0.904129298354995
2.97418564132714 0.907630329480601
3.00546354036713 0.911275238597669
3.03674143940713 0.914344635748885
3.06801933844712 0.917749748213515
3.09929723748711 0.920723226703756
3.1305751365271 0.923744664524484
3.16185303556709 0.926094671718383
3.19313093460708 0.92935590619155
3.22440883364708 0.931609994724474
3.25568673268707 0.934295717231788
3.28696463172706 0.935974293798859
3.31824253076705 0.938180423001295
3.34952042980704 0.940434511534219
3.38079832884703 0.942017169440315
3.41207622788703 0.943791664668362
3.44335412692702 0.945422281904945
3.47463202596701 0.94681310248909
3.505909925007 0.948203923073234
3.53718782404699 0.949738621648842
3.56846572308698 0.951081482902499
3.59974362212697 0.952328425495181
3.63102152116697 0.953527408757374
3.66229942020696 0.954918229341519
3.69357731924695 0.956261090595176
3.72485521828694 0.958275382475661
3.75613311732693 0.959378447076879
3.78741101636692 0.960721308330536
3.81868891540692 0.961536616948828
3.84996681444691 0.962639681550046
3.8812447134869 0.963550908829313
3.91252261252689 0.964653973430531
3.94380051156688 0.965804997362237
3.97507841060687 0.967051939954919
4.00635630964686 0.968538679200039
4.03763420868686 0.969306028487843
4.06891210772685 0.970409093089061
4.10019000676684 0.971512157690279
4.13146790580683 0.97275910028296
4.16274580484682 0.973718286892715
4.19402370388681 0.974965229485397
4.22530160292681 0.975876456764664
4.2565795019668 0.976787684043931
4.28785740100679 0.977602992662223
4.31913530004678 0.978274423289051
4.35041319908677 0.979473406551245
4.38169109812676 0.980528511821975
4.41296899716676 0.981151983118316
4.44424689620675 0.981775454414657
4.47552479524674 0.982878519015875
4.50680269428673 0.983549949642703
4.53808059332672 0.984173420939044
4.56935849236671 0.984940770226848
4.6006363914067 0.985612200853676
4.6319142904467 0.986763224785382
4.66319218948669 0.987770370725625
4.69447008852668 0.988489760682941
4.72574798756667 0.989113231979282
4.75702588660666 0.989640784614647
4.78830378564665 0.990312215241475
4.81958168468665 0.990935686537816
4.85085958372664 0.991415279842693
4.88213748276663 0.991655076495132
4.91341538180662 0.99213466980001
4.94469328084661 0.992662222435375
4.9759711798866 0.993237734401228
5.00724907892659 0.993525490384154
5.03852697796659 0.993861205697569
5.06980487700658 0.994244880341471
5.10108277604657 0.994628554985373
5.13236067508656 0.995012229629274
5.16363857412655 0.995252026281713
5.19491647316654 0.995587741595128
5.22619437220654 0.995731619586591
5.25747227124653 0.99597141623903
5.28875017028652 0.99616325356098
5.32002806932651 0.996498968874395
5.3513059683665 0.996786724857321
5.38258386740649 0.997170399501223
5.41386176644649 0.997314277492686
5.44513966548648 0.997362236823174
5.47641756452647 0.997697952136588
5.50769546356646 0.997985708119515
5.53897336260645 0.998129586110978
5.57025126164644 0.998225504771954
5.60152916068643 0.998273464102441
5.63280705972643 0.998369382763417
5.66408495876642 0.998561220085368
5.69536285780641 0.998609179415855
5.7266407568464 0.998705098076831
5.75791865588639 0.998753057407319
5.78919655492638 0.998801016737806
5.82047445396638 0.99894489472927
5.85175235300637 0.999040813390245
5.88303025204636 0.999232650712196
5.91430815108635 0.999424488034147
5.94558605012634 0.99956836602561
5.97686394916633 0.999616325356098
6.00814184820632 0.999616325356098
6.03941974724632 0.999616325356098
6.07069764628631 0.999664284686586
6.1019755453263 0.999760203347561
6.13325344436629 0.999760203347561
6.16453134340628 0.999856122008537
6.19580924244627 0.999904081339024
6.22708714148627 0.999952040669512
6.25836504052626 1
};
\addlegendentry{$T_\mathrm{opt} \circ C_{\theta, \mathrm{fuse}}$}


\addplot [semithick, apfelgruen]
table {%
0 0
0.0452661324718769 0.000383674643901971
0.0743585545703563 0.00105510527073042
0.103450976668836 0.00211021054146084
0.132543398767315 0.00388470576950746
0.161635820865794 0.00575511965852957
0.190728242964274 0.00772145220852717
0.219820665062753 0.00935206944511054
0.248913087161232 0.0119898326219366
0.278005509259712 0.0142439211548607
0.307097931358191 0.0164020910268093
0.336190353456671 0.0189439355426598
0.36528277555515 0.0217255767109491
0.394375197653629 0.0253225264975301
0.423467619752109 0.0282960049877704
0.452560041850588 0.0316531581219126
0.481652463949067 0.0355858232219078
0.510744886047547 0.039710325643854
0.539837308146026 0.0433552347609227
0.568929730244506 0.0480552491487219
0.598022152342985 0.053330775502374
0.627114574441464 0.0574552779243202
0.656206996539944 0.0640257062011414
0.685299418638423 0.0703083784950362
0.714391840736902 0.0757277828401515
0.743484262835382 0.0822502517864851
0.772576684933861 0.0880533307755024
0.80166910703234 0.0939043690950074
0.83076152913082 0.100139082058414
0.859853951229299 0.105654405064505
0.888946373327779 0.111217687401084
0.918038795426258 0.118123830991319
0.947131217524737 0.124790177929116
0.976223639623217 0.132847345451058
1.0053160617217 0.13960961104983
1.03440848382018 0.147187185266894
1.06350090591865 0.155004556136396
1.09259332801713 0.164404584911995
1.12168575011561 0.173277061052228
1.15077817221409 0.182149537192461
1.17987059431257 0.191597525298547
1.20896301641105 0.200757757421706
1.23805543850953 0.211308810129011
1.26714786060801 0.22133231020095
1.29624028270649 0.230396623663134
1.32533270480497 0.240516042396048
1.35442512690345 0.252218119035058
1.38351754900193 0.263344683708215
1.41260997110041 0.273224305788691
1.44170239319889 0.2821927005899
1.47079481529737 0.292887631288667
1.49988723739585 0.303438683995971
1.52897965949432 0.315716272600834
1.5580720815928 0.326890796604479
1.58716450369128 0.339168385209342
1.61625692578976 0.350678624526402
1.64534934788824 0.361229677233706
1.67444176998672 0.372596038559302
1.7035341920852 0.383195050597094
1.73262661418368 0.392786916694643
1.76171903628216 0.403625725384874
1.79081145838064 0.41518392403242
1.81990388047912 0.426214570044602
1.8489963025776 0.438683995971416
1.87808872467608 0.450050357297012
1.90718114677456 0.460121816699439
1.93627356887304 0.471104503381133
1.96536599097152 0.481319840775023
1.99445841306999 0.492686202100619
2.02355083516847 0.503812766773776
2.05264325726695 0.514459738142056
2.08173567936543 0.524675075535946
2.11082810146391 0.535130209582274
2.13992052356239 0.545969018272505
2.16901294566087 0.556999664284687
2.19810536775935 0.570092561507841
2.22719778985783 0.581171166850511
2.25629021195631 0.592537528176107
2.28538263405479 0.605294710085847
2.31447505615327 0.616613112080955
2.34356747825175 0.62821927005899
2.37265990035023 0.638914200757758
2.40175232244871 0.649944846769939
2.43084474454719 0.661551004747974
2.45993716664566 0.671958179463815
2.48902958874414 0.682796988154045
2.51812201084262 0.694211308810129
2.5472144329411 0.704666442856458
2.57630685503958 0.714977698911323
2.60539927713806 0.724665483669848
2.63449169923654 0.733681837801544
2.66358412133502 0.742362476619826
2.6926765434335 0.750755359455182
2.72176896553198 0.758860486307611
2.75086138763046 0.766773775838089
2.77995380972894 0.774495228046617
2.80904623182742 0.781737086950266
2.8381386539259 0.789458539158793
2.86723107602438 0.796076926766102
2.89632349812286 0.802887151695362
2.92541592022133 0.809649417294135
2.95450834231981 0.81612392690998
2.98360076441829 0.822022924559973
3.01269318651677 0.827442328905089
3.04178560861525 0.832238261953863
3.07087803071373 0.837897462951417
3.09997045281221 0.842789314661167
3.12906287491069 0.847681166370918
3.15815529700917 0.852045465445303
3.18724771910765 0.856553642511151
3.21634014120613 0.860438348280658
3.24543256330461 0.865809793295286
3.27452498540309 0.870030214378207
3.30361740750157 0.874394513452592
3.33270982960005 0.878662893866002
3.36180225169852 0.881876169008681
3.390894673797 0.886048630761115
3.41998709589548 0.889165987242818
3.44907951799396 0.892571099707448
3.47817194009244 0.895784374850127
3.50726436219092 0.898997649992806
3.5363567842894 0.901875209822071
3.56544920638788 0.90465685099036
3.59454162848636 0.907390532828162
3.62363405058484 0.910699726631816
3.65272647268332 0.913481367800106
3.6818188947818 0.916694642942785
3.71091131688028 0.918948731475709
3.74000373897876 0.921730372643998
3.76909616107724 0.924176298498873
3.79818858317572 0.927053858328138
3.82728100527419 0.929020190878135
3.85637342737267 0.93146611673301
3.88546584947115 0.93338448995252
3.91455827156963 0.935494700493981
3.94365069366811 0.937700829696417
3.97274311576659 0.939858999568366
4.00183553786507 0.941921250779339
4.03092795996355 0.944319217303726
4.06002038206203 0.946813102489089
4.08911280416051 0.94849167905616
4.11820522625899 0.95041005227567
4.14729764835747 0.952184547503717
4.17639007045595 0.954198839384202
4.20548249255443 0.95573353795981
4.23457491465291 0.958275382475661
4.26366733675138 0.960241715025658
4.29275975884986 0.961776413601266
4.32185218094834 0.963454990168337
4.35094460304682 0.964989688743945
4.3800370251453 0.966428468658577
4.40912944724378 0.967963167234185
4.43822186934226 0.969258069157354
4.46731429144074 0.971080523715889
4.49640671353922 0.972231547647595
4.5254991356377 0.973958083545154
4.55459155773618 0.975540741451249
4.58368397983466 0.977123399357345
4.61277640193314 0.978562179271977
4.64186882403162 0.979905040525634
4.6709612461301 0.981151983118316
4.70005366822858 0.98254280370246
4.72914609032706 0.983166274998801
4.75823851242553 0.984221380269531
4.78733093452401 0.985228526209774
4.81642335662249 0.986427509471968
4.84551577872097 0.987338736751235
4.87460820081945 0.988345882691477
4.90370062291793 0.989448947292696
4.93279304501641 0.990360174571963
4.96188546711489 0.991127523859767
4.99097788921337 0.992038751139034
5.02007031131185 0.993045897079277
5.04916273341033 0.99362140904513
5.07825515550881 0.994053043019519
5.10734757760729 0.994820392307323
5.13643999970577 0.995299985612201
5.16553242180425 0.99573161958659
5.19462484390272 0.996259172221956
5.2237172660012 0.996642846865858
5.25280968809968 0.99702652150976
5.28190211019816 0.997362236823174
5.31099453229664 0.997841830128051
5.34008695439512 0.998129586110978
5.3691793764936 0.998465301424392
5.39827179859208 0.998609179415855
5.42736422069056 0.998801016737806
5.45645664278904 0.999040813390245
5.48554906488752 0.999280610042684
5.514641486986 0.999472447364635
5.54373390908448 0.999664284686586
5.57282633118296 0.999760203347561
5.60191875328144 0.999760203347561
5.63101117537992 0.999760203347561
5.6601035974784 0.999904081339024
5.68919601957687 0.999952040669512
5.71828844167535 0.999952040669512
5.74738086377383 0.999952040669512
5.77647328587231 0.999952040669512
5.80556570797079 0.999952040669512
5.83465813006927 1
};
\addlegendentry{$T_\mathrm{opt} \circ C_{\Theta, \mathrm{CIRA}}$}


\end{axis}

\end{tikzpicture}
